Projection-Based Model Reduction with Dynamically Transformed Modes

We propose a new model reduction framework for problems that exhibit transport phenomena. As in the moving finite element method (MFEM), our method employs time-dependent transformation operators and, especially, generalizes MFEM to arbitrary basis functions. The new framework is suitable to obtain a low-dimensional approximation with small errors even in situations where classical model order reduction techniques require much higher dimensions for a similar approximation quality. Analogously to the MFEM framework, the reduced model is designed to minimize the residual, which is also the basis for an a-posteriori error bound. Moreover, since the dependence of the transformation operators on the reduced state is nonlinear, the resulting reduced order model is obtained by projecting the original evolution equation onto a nonlinear manifold. Furthermore, for a special case, we show a connection between our approach and the method of freezing, which is also known as symmetry reduction. Besides the construction of the reduced order model, we also analyze the problem of finding optimal basis functions based on given data of the full order solution. Especially, we show that the corresponding minimization problem has a solution and reduces to the proper orthogonal decomposition of transformed data in a special case. Finally, we demonstrate the effectiveness of our method with several analytical and numerical examples.

==> PODVariousDiscretizations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
at={(2.6in,1.239in)},
scale only axis,
xmin=1,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={r},
ymode=log,
ymin=0.0004,
ymax=2,
yminorticks=true,
xtick={1,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.909415380122657\\
2	0.829310286735522\\
3	0.753975597759961\\
4	0.685807350312545\\
5	0.619219035400633\\
6	0.564537327926101\\
7	0.507427237371515\\
8	0.461437614286522\\
9	0.418251806645735\\
10	0.370774598856815\\
11	0.328175579770978\\
12	0.293199746449194\\
13	0.256580344534409\\
14	0.224618889898036\\
15	0.197460477787164\\
16	0.168573482335001\\
17	0.147834838710071\\
18	0.127502016343999\\
19	0.105210835714001\\
20	0.0917113903364226\\
21	0.0764438229946202\\
22	0.0628459578756402\\
23	0.0528807816751659\\
24	0.0429161460070848\\
25	0.0357067544059695\\
26	0.0295066025065821\\
27	0.0228767275031773\\
28	0.0190289117203847\\
29	0.0152801408983398\\
30	0.0117070128187686\\
31	0.00965355730936967\\
32	0.00726335899813329\\
33	0.00579770206992276\\
34	0.00455035842524842\\
35	0.0033029917284139\\
};

\addplot [color=mycolor1,solid,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.96190285368787\\
2	0.97157669088934\\
3	0.827754032246713\\
4	1.02746574494472\\
5	0.693445565870332\\
6	0.731941384246162\\
7	0.576593200089677\\
8	0.554989348196029\\
9	0.601961934455632\\
10	0.482779664700689\\
11	0.414029470057212\\
12	0.44410747626943\\
13	0.371560037154013\\
14	0.29561681809536\\
15	0.310399296924709\\
16	0.251576347809057\\
17	0.224061066124014\\
18	0.240055605591094\\
19	0.15777763632189\\
20	0.169248816815875\\
21	0.129773820647934\\
22	0.0898598624384707\\
23	0.0924091263410172\\
24	0.0691993382080776\\
25	0.0519731776572646\\
26	0.0593165581517272\\
27	0.0344341568889288\\
28	0.0338849816893005\\
29	0.0259421073883007\\
30	0.0166849882653995\\
31	0.0162975936854726\\
32	0.0116814802825311\\
33	0.00766744866508789\\
34	0.00821802689141089\\
35	0.0049840367097226\\
};

\addplot [color=mycolor2,dashed,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.91041432888373\\
2	0.830413549029162\\
3	0.755327274413465\\
4	0.687213049484557\\
5	0.620850033880685\\
6	0.566245019577174\\
7	0.509131747805039\\
8	0.463302782634509\\
9	0.42005429708483\\
10	0.372597677584885\\
11	0.329961326039619\\
12	0.294936463637615\\
13	0.258321468324071\\
14	0.226236647678954\\
15	0.199179873553559\\
16	0.170409989947784\\
17	0.14964753638295\\
18	0.129343115985359\\
19	0.107191697364085\\
20	0.0935735201525664\\
21	0.0784582389466675\\
22	0.0648465941642508\\
23	0.0547910565123253\\
24	0.0447195920430649\\
25	0.0375301188126047\\
26	0.0311784118924273\\
27	0.0244147284029046\\
28	0.0203934854397404\\
29	0.0165166356595484\\
30	0.012912955209081\\
31	0.0107163981047004\\
32	0.00810788604919748\\
33	0.00666713193628053\\
34	0.00526779280363734\\
35	0.00387957301479616\\
};

\addplot [color=mycolor2,solid,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.958135795334978\\
2	0.971681271210583\\
3	0.826340668944206\\
4	1.02490547565869\\
5	0.689788487306831\\
6	0.731531993355914\\
7	0.569077536814598\\
8	0.543346186995404\\
9	0.595816834601666\\
10	0.467023461187599\\
11	0.397419159426973\\
12	0.416771205126263\\
13	0.348620600781625\\
14	0.277578053920266\\
15	0.29559215672161\\
16	0.229842444702444\\
17	0.199431077564544\\
18	0.220013393845836\\
19	0.142711967707022\\
20	0.148180244965856\\
21	0.112992556488889\\
22	0.0834710483552989\\
23	0.0856879522075152\\
24	0.0610445329357527\\
25	0.0497710733379413\\
26	0.0538788345873244\\
27	0.031927677680155\\
28	0.0316601758700189\\
29	0.0226113497283592\\
30	0.0163672405548336\\
31	0.0177793879347858\\
32	0.0105943621498518\\
33	0.00859707130651554\\
34	0.0082867262135975\\
35	0.00487023032331246\\
};

\addplot [color=mycolor3,dashed,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.91085768367668\\
2	0.830858632081634\\
3	0.755840131887677\\
4	0.687709449857894\\
5	0.621406422140489\\
6	0.566816481634193\\
7	0.509671526522443\\
8	0.463873033976162\\
9	0.420581055199293\\
10	0.373128360900897\\
11	0.330427468104809\\
12	0.295369202111756\\
13	0.258751296791437\\
14	0.226556075638889\\
15	0.199522963760888\\
16	0.170780696514923\\
17	0.14995712632414\\
18	0.129644084117887\\
19	0.107542988947012\\
20	0.0938794501309968\\
21	0.0788409895605112\\
22	0.0651813936953892\\
23	0.0551058506206821\\
24	0.0450451776244294\\
25	0.0378403342350466\\
26	0.0314692769876372\\
27	0.0246757363893513\\
28	0.0206319345764415\\
29	0.0167481605310792\\
30	0.0131161914670331\\
31	0.01088072615451\\
32	0.00826432296242198\\
33	0.00680961123913661\\
34	0.00539024108621366\\
35	0.00398683875728283\\
};

\addplot [color=mycolor3,solid,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.951091593913338\\
2	0.968531268233114\\
3	0.821439002052244\\
4	1.01951839007955\\
5	0.681602386907816\\
6	0.728592275719246\\
7	0.55721224433734\\
8	0.525074969017237\\
9	0.584343911083423\\
10	0.444998670418648\\
11	0.376278104265883\\
12	0.389070308152803\\
13	0.319984999916782\\
14	0.263081150801019\\
15	0.283556283455571\\
16	0.212542911984088\\
17	0.185754822698291\\
18	0.207978812118095\\
19	0.13693090209214\\
20	0.139515551777179\\
21	0.107522739097109\\
22	0.0838040154074598\\
23	0.0859218654185885\\
24	0.061943163189415\\
25	0.0504099729914538\\
26	0.0547223114019383\\
27	0.0335949959806593\\
28	0.0331233961538724\\
29	0.0245379563097291\\
30	0.0173700304153012\\
31	0.0185241677435348\\
32	0.0117231544359658\\
33	0.00924439991016118\\
34	0.00896721133995809\\
35	0.00536188341833267\\
};

\addplot [color=mycolor4,dashed,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.911075084113728\\
2	0.831075124999298\\
3	0.756088215396223\\
4	0.687950513919181\\
5	0.621678519946742\\
6	0.5671081882598\\
7	0.509953325957439\\
8	0.464172429340163\\
9	0.420876174943849\\
10	0.373443697428095\\
11	0.330721365337574\\
12	0.295661749309639\\
13	0.259059847221284\\
14	0.226812211546463\\
15	0.199801690041569\\
16	0.171058165612875\\
17	0.150199253229078\\
18	0.129866779412429\\
19	0.107786403037003\\
20	0.094101487599658\\
21	0.0790713917460964\\
22	0.0653833229838999\\
23	0.0552959516596692\\
24	0.0452313754705128\\
25	0.0380022477097394\\
26	0.0316260820252397\\
27	0.024811835290794\\
28	0.020758645176565\\
29	0.0168599775863922\\
30	0.0132137269590915\\
31	0.0109661666443149\\
32	0.00833859044879242\\
33	0.00687576059918203\\
34	0.00544658713162226\\
35	0.00403390546924495\\
};

\addplot [color=mycolor4,solid,line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.943056391691711\\
2	0.960395760104761\\
3	0.817883786388785\\
4	1.01143182612718\\
5	0.677281606691862\\
6	0.732530997668582\\
7	0.555777318603815\\
8	0.519142404656802\\
9	0.584082690439309\\
10	0.439405846571939\\
11	0.381810273759914\\
12	0.39754592690773\\
13	0.325663792105553\\
14	0.281438915555871\\
15	0.295770684894168\\
16	0.235525198137146\\
17	0.200441563888915\\
18	0.222598938842025\\
19	0.158369659383044\\
20	0.156086689351049\\
21	0.13283720335107\\
22	0.0966142455623539\\
23	0.0977433243134553\\
24	0.077373800923692\\
25	0.0570204654619089\\
26	0.0665465225029345\\
27	0.0410111045963215\\
28	0.0396086705564296\\
29	0.0323872320672266\\
30	0.0207823541466605\\
31	0.0213259583715062\\
32	0.0153029589272204\\
33	0.0110537160336895\\
34	0.0110843698953056\\
35	0.00677622512414458\\
};

\end{axis}
\end{tikzpicture}%

==> computation_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=5cm,
at={(1.733in,1.068in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={c},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={computational time in seconds},
axis background/.style={fill=white},
legend style={
	at={(0.5,-0.1)},
	anchor=north,
	/tikz/column 2/.style={
                column sep=10pt,
            },
    /tikz/column 4/.style={
                column sep=10pt,
            },
    /tikz/column 6/.style={
                column sep=10pt,
            },
},
legend cell align={left},
legend columns=4,
legend to name=legPrediction, 
]
\addplot [color=mycolor1, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.172618\\
-4.8	0.161033\\
-4.6	0.155636\\
-4.4	0.146133\\
-4.2	0.142342\\
-4	0.134449\\
-3.8	0.127821\\
-3.6	0.119526\\
-3.4	0.112887\\
-3.2	0.104006\\
-3	0.099496\\
-2.8	0.090383\\
-2.6	0.086727\\
-2.4	0.081257\\
-2.2	0.086764\\
-2	0.082532\\
-1.8	0.075644\\
-1.6	0.06664\\
-1.4	0.058015\\
-1.2	0.052387\\
-1	0.053661\\
-0.8	0.051796\\
-0.6	0.052261\\
-0.399999999999999	0.04997\\
-0.199999999999999	0.047901\\
0	0.047168\\
0.199999999999999	0.0506\\
0.399999999999999	0.050294\\
0.6	0.054641\\
0.8	0.0498\\
1	0.052272\\
1.2	0.051698\\
1.4	0.05728\\
1.6	0.065644\\
1.8	0.073397\\
2	0.08044\\
2.2	0.085467\\
2.4	0.081067\\
2.6	0.086982\\
2.8	0.091806\\
3	0.097732\\
3.2	0.101952\\
3.4	0.11422\\
3.6	0.1163\\
3.8	0.129208\\
4	0.131952\\
4.2	0.153055\\
4.4	0.148311\\
4.6	0.164791\\
4.8	0.161293\\
5	0.172637\\
};
\addlegendentry{\textcolor{black}{FOM}}

\addplot [color=mycolor2, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.008965\\
-4.8	0.006437\\
-4.6	0.006623\\
-4.4	0.00638\\
-4.2	0.007045\\
-4	0.006495\\
-3.8	0.006408\\
-3.6	0.006569\\
-3.4	0.006447\\
-3.2	0.006385\\
-3	0.006988\\
-2.8	0.006893\\
-2.6	0.006401\\
-2.4	0.006425\\
-2.2	0.006302\\
-2	0.006468\\
-1.8	0.006428\\
-1.6	0.006033\\
-1.4	0.006607\\
-1.2	0.00608\\
-1	0.005933\\
-0.8	0.006072\\
-0.6	0.005962\\
-0.399999999999999	0.006731\\
-0.199999999999999	0.005677\\
0	0.005967\\
0.199999999999999	0.00574\\
0.399999999999999	0.005951\\
0.6	0.005975\\
0.8	0.006005\\
1	0.006089\\
1.2	0.006132\\
1.4	0.006096\\
1.6	0.006075\\
1.8	0.006366\\
2	0.006909\\
2.2	0.006331\\
2.4	0.006385\\
2.6	0.006419\\
2.8	0.006451\\
3	0.006354\\
3.2	0.006397\\
3.4	0.006362\\
3.6	0.006326\\
3.8	0.006364\\
4	0.007029\\
4.2	0.006359\\
4.4	0.006464\\
4.6	0.007517\\
4.8	0.006328\\
5	0.006399\\
};
\addlegendentry{\textcolor{black}{shifted POD $\dimROM=2$}}

\addplot [color=mycolor3, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.004466\\
-4.8	0.008541\\
-4.6	0.009853\\
-4.4	0.008907\\
-4.2	0.009035\\
-4	0.007005\\
-3.8	0.007725\\
-3.6	0.007337\\
-3.4	0.008835\\
-3.2	0.007047\\
-3	0.006455\\
-2.8	0.007591\\
-2.6	0.00717\\
-2.4	0.005793\\
-2.2	0.006108\\
-2	0.005405\\
-1.8	0.004634\\
-1.6	0.005491\\
-1.4	0.005138\\
-1.2	0.005033\\
-1	0.005416\\
-0.8	0.003685\\
-0.6	0.005023\\
-0.399999999999999	0.004205\\
-0.199999999999999	0.005125\\
0	0.004398\\
0.199999999999999	0.004255\\
0.399999999999999	0.004742\\
0.6	0.005044\\
0.8	0.003763\\
1	0.004635\\
1.2	0.005452\\
1.4	0.004345\\
1.6	0.005738\\
1.8	0.004663\\
2	0.006111\\
2.2	0.005605\\
2.4	0.006062\\
2.6	0.005926\\
2.8	0.006443\\
3	0.006572\\
3.2	0.006684\\
3.4	0.007306\\
3.6	0.008182\\
3.8	0.008207\\
4	0.007851\\
4.2	0.008794\\
4.4	0.008552\\
4.6	0.009388\\
4.8	0.009286\\
5	0.010082\\
};
\addlegendentry{\textcolor{black}{POD $\dimROM=3$}}

\addplot [color=mycolor4, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.031924\\
-4.8	0.033513\\
-4.6	0.031134\\
-4.4	0.028079\\
-4.2	0.031155\\
-4	0.027166\\
-3.8	0.032272\\
-3.6	0.028499\\
-3.4	0.028247\\
-3.2	0.0295\\
-3	0.027808\\
-2.8	0.025169\\
-2.6	0.01982\\
-2.4	0.020346\\
-2.2	0.018561\\
-2	0.014026\\
-1.8	0.018267\\
-1.6	0.018599\\
-1.4	0.016554\\
-1.2	0.013049\\
-1	0.011134\\
-0.8	0.01085\\
-0.6	0.008759\\
-0.399999999999999	0.006632\\
-0.199999999999999	0.004764\\
0	0.005711\\
0.199999999999999	0.004229\\
0.399999999999999	0.007241\\
0.6	0.008862\\
0.8	0.010042\\
1	0.01169\\
1.2	0.013951\\
1.4	0.013663\\
1.6	0.017583\\
1.8	0.017147\\
2	0.019639\\
2.2	0.020887\\
2.4	0.022663\\
2.6	0.020927\\
2.8	0.022507\\
3	0.023568\\
3.2	0.022041\\
3.4	0.026071\\
3.6	0.033519\\
3.8	0.025213\\
4	0.027987\\
4.2	0.034364\\
4.4	0.029358\\
4.6	0.033226\\
4.8	0.034875\\
5	0.0337\\
};
\addlegendentry{\textcolor{black}{POD $\dimROM=11$}}

\end{axis}
\end{tikzpicture}%

==> relative_error_sampling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=5cm,
at={(1.733in,1.037in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={c},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\rel}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.00386967847604406\\
-4.8	0.00386966103431156\\
-4.6	0.00386964784785877\\
-4.4	0.00386963529621725\\
-4.2	0.00386963049742059\\
-4	0.00386964119043856\\
-3.8	0.00386966788209981\\
-3.6	0.00386969953776035\\
-3.4	0.0038697133773787\\
-3.2	0.00386970524048692\\
-3	0.00386968779707408\\
-2.8	0.00386969069471797\\
-2.6	0.00386971250853129\\
-2.4	0.00386972907431153\\
-2.2	0.00386975260785472\\
-2	0.00386976957075442\\
-1.8	0.00386978723131165\\
-1.6	0.00386973747845119\\
-1.4	0.00386964357177608\\
-1.2	0.00386962386655272\\
-1	0.00386965225790253\\
-0.8	0.00387045572124401\\
-0.6	0.0038701257003808\\
-0.399999999999999	0.00387027472350457\\
-0.199999999999999	0.00386950182949443\\
0	0.00386949016592376\\
0.199999999999999	0.00386950086562298\\
0.399999999999999	0.00387028256845312\\
0.6	0.00387012576697636\\
0.8	0.00387046180185104\\
1	0.00386965659716536\\
1.2	0.00386962337174073\\
1.4	0.00386964299966729\\
1.6	0.00386973657646748\\
1.8	0.00386978617769173\\
2	0.00386976836274144\\
2.2	0.00386975154447394\\
2.4	0.00386972802477724\\
2.6	0.00386971147757052\\
2.8	0.00386968967715818\\
3	0.00386968676800098\\
3.2	0.00386970419873851\\
3.4	0.00386971233382129\\
3.6	0.00386969849685306\\
3.8	0.00386966683631058\\
4	0.00386964015743337\\
4.2	0.00386962946042555\\
4.4	0.00386963423617974\\
4.6	0.00386964677290076\\
4.8	0.00386965994480861\\
5	0.00386967736038646\\
};

\addplot [color=mycolor3, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.521749450394667\\
-4.8	0.523306003510603\\
-4.6	0.523752459591373\\
-4.4	0.523141987603984\\
-4.2	0.521964881698926\\
-4	0.520420426112923\\
-3.8	0.522511686076284\\
-3.6	0.523312707576786\\
-3.4	0.52278687296483\\
-3.2	0.521470192072975\\
-3	0.519444954994802\\
-2.8	0.522410539948458\\
-2.6	0.52383084116909\\
-2.4	0.523487034035321\\
-2.2	0.521951058566322\\
-2	0.519042191914825\\
-1.8	0.523846419902207\\
-1.6	0.526749595798606\\
-1.4	0.527047986228229\\
-1.2	0.525256392788406\\
-1	0.520254354848909\\
-0.8	0.531703300812305\\
-0.6	0.542441022201044\\
-0.399999999999999	0.550896691952164\\
-0.199999999999999	0.559269888888441\\
0	0.50770647596969\\
0.199999999999999	0.461613611624179\\
0.399999999999999	0.473705905101852\\
0.6	0.487294610704181\\
0.8	0.498968521174149\\
1	0.510603249838266\\
1.2	0.504987755046588\\
1.4	0.503094936893621\\
1.6	0.504540706044411\\
1.8	0.507642834269075\\
2	0.512574427003936\\
2.2	0.509457227044136\\
2.4	0.507968675724116\\
2.6	0.508419603107708\\
2.8	0.510103241103494\\
3	0.51332771359839\\
3.2	0.511294959612827\\
3.4	0.510151421773639\\
3.6	0.510334924066261\\
3.8	0.511485522141596\\
4	0.513945602529443\\
4.2	0.512532050779049\\
4.4	0.511633496695581\\
4.6	0.511723064950559\\
4.8	0.512611616282318\\
5	0.514645750586387\\
};

\addplot [color=mycolor4, line width=\tikzLineWidth]
  table[row sep=crcr]{%
-5	0.0178788070891656\\
-4.8	0.0176260376920596\\
-4.6	0.0173753291234193\\
-4.4	0.0171276458659947\\
-4.2	0.0168823634873666\\
-4	0.0166319562960081\\
-3.8	0.0164215182577895\\
-3.6	0.0162169697334891\\
-3.4	0.0160175005114719\\
-3.2	0.0158225734914234\\
-3	0.0156220101791785\\
-2.8	0.0154783386222416\\
-2.6	0.0153463431624339\\
-2.4	0.0152225492721226\\
-2.2	0.0151057131929689\\
-2	0.0149795043826727\\
-1.8	0.0149339254838024\\
-1.6	0.0149045682724666\\
-1.4	0.0148763130527432\\
-1.2	0.0148344128473114\\
-1	0.0147258464225205\\
-0.8	0.0146712420634004\\
-0.6	0.0144887034996947\\
-0.399999999999999	0.0139988331293679\\
-0.199999999999999	0.0128881731673737\\
0	0.00921466695656504\\
0.199999999999999	0.00423458845551911\\
0.399999999999999	0.00436660868013633\\
0.6	0.0049560641423865\\
0.8	0.00587939279662032\\
1	0.00704320291030501\\
1.2	0.0078255167406588\\
1.4	0.00837729662674771\\
1.6	0.00884237861433302\\
1.8	0.00929142389458409\\
2	0.00978349760318817\\
2.2	0.0101712331951821\\
2.4	0.0104791308031152\\
2.6	0.0107690558528379\\
2.8	0.0110733041429464\\
3	0.0114225230660041\\
3.2	0.0117358580419074\\
3.4	0.0120116705646205\\
3.6	0.0122782088152387\\
3.8	0.0125633420873211\\
4	0.0128863505622512\\
4.2	0.0131964013120657\\
4.4	0.0134777158157394\\
4.6	0.0137551363218074\\
4.8	0.0140482921119708\\
5	0.0143740217515739\\
};

\addplot [color=black, dashed, line width=1]
  table[row sep=crcr]{%
1 0.001\\
1 1.0\\
};

\end{axis}
\end{tikzpicture}%

==> sPODVariousDiscretizations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=5cm,
at={(2.6in,1.239in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={r},
ymode=log,
ymin=0.0004,
ymax=2,
yminorticks=true,
xtick={1,2,3,4,5},
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\rel}$},
axis background/.style={fill=white},
legend style={
	at={(0.5,-0.1)},
	anchor=north,
	/tikz/column 2/.style={
                column sep=10pt,
            },
},
legend columns=2,
legend cell align={left},
legend to name=legPODDiscretization, 
]

% online errors (with legend entries)

\addplot [color=mycolor1, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.1733937164433\\
2	0.097265400101354\\
3	0.10470033693215\\
4	0.101587155043874\\
5	0.0934144765252241\\
};
\addlegendentry{\textcolor{black}{$\Delta \xi = \Delta t = \num{5.0e-3}$}}

\addplot [color=mycolor2, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.164011983829888\\
2	0.0399181278536028\\
3	0.0307054741286651\\
4	0.0294321934010227\\
5	0.0292226832081255\\
};
\addlegendentry{\textcolor{black}{$\Delta \xi = \Delta t = \num{2.5e-3}$}}

\addplot [color=mycolor3, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.164851840145943\\
2	0.0309552200567041\\
3	0.0118545381552422\\
4	0.00648324625152186\\
5	0.00631515777844174\\
};
\addlegendentry{\textcolor{black}{$\Delta \xi = \Delta t = \num{1.25e-3}$}}

\addplot [color=mycolor4, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.176292836769453\\
2	0.0321653342815226\\
3	0.0113568210336846\\
4	0.00458820012288318\\
5	0.00424445827103984\\
};
\addlegendentry{\textcolor{black}{$\Delta \xi = \Delta t = \num{6.25e-4}$}}


% offline errors (without legend entries)

\addplot [color=mycolor1, dashed, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.170049815100066\\
2	0.03861940958073\\
3	0.0121644295594069\\
4	0.00615899421411685\\
5	0.00643046711291943\\
};



\addplot [color=mycolor2, dashed, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.163175136405693\\
2	0.0298693531377606\\
3	0.00709528186321321\\
4	0.00118632433667488\\
5	0.000730337970134829\\
};

\addplot [color=mycolor3, dashed, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.163172570809012\\
2	0.0296030028332028\\
3	0.00687234050519471\\
4	0.00106494850897536\\
5	0.000440999326123829\\
};

\addplot [color=mycolor4, dashed, line width=\tikzLineWidth]
  table[row sep=crcr]{%
1	0.163323227084295\\
2	0.0296605881007445\\
3	0.00689073835791871\\
4	0.0010954071736604\\
5	0.000485847157369381\\
};

\end{axis}
\end{tikzpicture}%

==> t_snapshot_ode23.tex <==
\definecolor{myblue}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygreen}{rgb}{0.09800,0.85000, 0.32500}%
%
\begin{tikzpicture}
        \begin{axis}[
            xlabel=$t$,
            width = 6.8cm,
            height = 4.8cm,
            xmin = 0,
            xmax = 1,
            ymin = 0,
            ymax = 250,
            ylabel={number of time steps},
			legend entries = {FOM, shifted POD, POD},
			legend pos = north west,
			legend cell align={left},
			legend style={column sep=3pt}
            ]
            
            \addplot+[color=myblue, only marks, mark options={fill=myblue}, mesh/ordering=y varies]
              table[row sep=crcr]{%
0	1\\
9.32752143417474e-06	2\\
5.59651286050484e-05	3\\
0.000289153164459417	4\\
0.00145509334373126	5\\
0.0047500817185215	6\\
0.00900792157481053	7\\
0.0139754150511597	8\\
0.0194881311942184	9\\
0.025355345383661	10\\
0.0315400264548814	11\\
0.0378051717098372	12\\
0.0442028444303008	13\\
0.0506952564932622	14\\
0.0571162912649454	15\\
0.0635814334015076	16\\
0.0700973010737001	17\\
0.0765778986935683	18\\
0.0830338435058042	19\\
0.0895345485127049	20\\
0.0960596691173051	21\\
0.102499252994845	22\\
0.10898179024998	23\\
0.115510884425223	24\\
0.121960513308615	25\\
0.128424957612607	26\\
0.134934793784107	27\\
0.141428553994984	28\\
0.147875603957846	29\\
0.154366505009183	30\\
0.160904280500003	31\\
0.167334207604455	32\\
0.173806423869318	33\\
0.180324659345972	34\\
0.18678684919912	35\\
0.193239177131415	36\\
0.199734438690401	37\\
0.206227252286202	38\\
0.212644028251793	39\\
0.219089110322579	40\\
0.225500658396793	41\\
0.231803978305383	42\\
0.237992002524323	43\\
0.244041013864846	44\\
0.250255957758351	45\\
0.256655135399016	46\\
0.2632587082842	47\\
0.270013850424269	48\\
0.276659614292163	49\\
0.283475623668623	50\\
0.290461049164831	51\\
0.297437680095345	52\\
0.304517830068854	53\\
0.311565330066172	54\\
0.318606960962364	55\\
0.325680705632419	56\\
0.332698804082531	57\\
0.339795012879252	58\\
0.346839975640916	59\\
0.353912541948431	60\\
0.360977964177558	61\\
0.367982223194468	62\\
0.375063132292779	63\\
0.382094547325236	64\\
0.389192691099913	65\\
0.396243071511092	66\\
0.403262101010932	67\\
0.410288969092821	68\\
0.417262168622516	69\\
0.424244645161742	70\\
0.43098167278025	71\\
0.437681318696317	72\\
0.444162884605099	73\\
0.450133918551184	74\\
0.455696246604433	75\\
0.4614989941358	76\\
0.467141825165265	77\\
0.472322747041685	78\\
0.477557837598152	79\\
0.482665386715446	80\\
0.487678934067043	81\\
0.492569758737825	82\\
0.4969901067478	83\\
0.501291639698321	84\\
0.504878535410161	85\\
0.508721808536168	86\\
0.51328664161008	87\\
0.5179802616497	88\\
0.523173844561641	89\\
0.528282471957478	90\\
0.533126205342579	91\\
0.538318887302398	92\\
0.543849221451471	93\\
0.549127879281909	94\\
0.554363514645201	95\\
0.559956302329494	96\\
0.565681175659553	97\\
0.571217781981949	98\\
0.576633091504907	99\\
0.582280093022787	100\\
0.588161511814348	101\\
0.59372870293896	102\\
0.599397508103537	103\\
0.605280985536499	104\\
0.611145670445673	105\\
0.616826246990639	106\\
0.622656404145798	107\\
0.628606449391387	108\\
0.634288783814529	109\\
0.640039573074805	110\\
0.645984537775017	111\\
0.651782325061813	112\\
0.657336848625196	113\\
0.663157535015705	114\\
0.668945708624552	115\\
0.6745024784915	116\\
0.679469228586348	117\\
0.68419216379914	118\\
0.688915099011931	119\\
0.694345588801864	120\\
0.699023597104347	121\\
0.703375476060208	122\\
0.707018981630294	123\\
0.710662487200379	124\\
0.715038949674058	125\\
0.718823657630505	126\\
0.722608365586953	127\\
0.725799803954234	128\\
0.728991242321515	129\\
0.73276931400563	130\\
0.735788220417207	131\\
0.738807126828783	132\\
0.742770266688541	133\\
0.745933806609322	134\\
0.749097346530103	135\\
0.753433699054547	136\\
0.757121938943005	137\\
0.760801120913199	138\\
0.764287211405619	139\\
0.767760839156232	140\\
0.771477257505369	141\\
0.775355988065554	142\\
0.779070920922559	143\\
0.782553717376055	144\\
0.786187803709787	145\\
0.790027994610662	146\\
0.793880148666557	147\\
0.797777253561361	148\\
0.80156121097987	149\\
0.805475171823849	150\\
0.809467913778157	151\\
0.813660065504763	152\\
0.817933331360581	153\\
0.822100798686167	154\\
0.826413678191504	155\\
0.830764187531626	156\\
0.835145966237525	157\\
0.839534060685041	158\\
0.843894655103585	159\\
0.848354729533518	160\\
0.853047293884322	161\\
0.857797614738975	162\\
0.862658147694645	163\\
0.867632484347258	164\\
0.872646824653489	165\\
0.877854501978957	166\\
0.882844408063765	167\\
0.887871862816541	168\\
0.893118324143936	169\\
0.898501792493717	170\\
0.903801326934181	171\\
0.909093470376921	172\\
0.914315854835709	173\\
0.919608782149961	174\\
0.925206262361686	175\\
0.930621063221084	176\\
0.935794918274156	177\\
0.941239985421019	178\\
0.946797170311843	179\\
0.952116263838692	180\\
0.957552888907381	181\\
0.963149226624988	182\\
0.968785432143617	183\\
0.97439811843119	184\\
0.979861012180909	185\\
0.985301293830686	186\\
0.990649445283005	187\\
0.996160762679607	188\\
1	189\\
};
            \addplot+[color=red, only marks, mark options={fill=red}, mesh/ordering=y varies]
              table[row sep=crcr]{%
0	1\\
8.00497414447397e-05	2\\
0.000480298448668438	3\\
0.00248154198478693	4\\
0.0124877596653794	5\\
0.0625188480683417	6\\
0.162518848068342	7\\
0.262518848068342	8\\
0.362518848068342	9\\
0.462518848068342	10\\
0.562518848068342	11\\
0.662518848068342	12\\
0.762518848068342	13\\
0.862518848068342	14\\
0.962518848068342	15\\
1	16\\
};
            \addplot+[mygreen, color=mygreen, only marks, mark=diamond*, mark options={fill=mygreen}, mesh/ordering=y varies]
              table[row sep=crcr]{%
0	1\\
0.000203260039849986	2\\
0.00121956023909991	3\\
0.00571897952987055	4\\
0.0112960204578648	5\\
0.0179285703864722	6\\
0.0257659838571403	7\\
0.0328067710625836	8\\
0.0373736413529104	9\\
0.0419405116432371	10\\
0.0458730664247652	11\\
0.0508807464036089	12\\
0.0554658572249391	13\\
0.0614583429291849	14\\
0.0669361917679736	15\\
0.0734968652475902	16\\
0.0781916287136322	17\\
0.0828863921796742	18\\
0.086692171857228	19\\
0.0916708457025127	20\\
0.0977058576603582	21\\
0.102679130490695	22\\
0.107978832993225	23\\
0.114594133303207	24\\
0.119437445674486	25\\
0.123089687687238	26\\
0.12674192969999	27\\
0.131260199084271	28\\
0.136861237482475	29\\
0.143519790422932	30\\
0.147833370556411	31\\
0.152146950689889	32\\
0.157253027143438	33\\
0.162903894671979	34\\
0.167445275541385	35\\
0.171739709938556	36\\
0.177142589086579	37\\
0.183593483078703	38\\
0.19017289413344	39\\
0.196163091984929	40\\
0.201548795969968	41\\
0.205273025248276	42\\
0.208997254526584	43\\
0.213232758539904	44\\
0.21857796094712	45\\
0.224970335069502	46\\
0.232513153244869	47\\
0.239648177974349	48\\
0.244407906370584	49\\
0.248144147897464	50\\
0.251880389424343	51\\
0.256525645506269	52\\
0.262242240542223	53\\
0.269019495991447	54\\
0.276862340784577	55\\
0.28365435766438	56\\
0.287782015742781	57\\
0.291909673821181	58\\
0.29603383145016	59\\
0.300885645397372	60\\
0.305635974033973	61\\
0.311760247948866	62\\
0.31705267401416	63\\
0.323705289754917	64\\
0.328272982822482	65\\
0.332840675890046	66\\
0.336732424157635	67\\
0.341780814140282	68\\
0.347878389061677	69\\
0.352772285369304	70\\
0.358128352789001	71\\
0.3647897763104	72\\
0.36951024805465	73\\
0.373280554094911	74\\
0.377050860135173	75\\
0.381747624200643	76\\
0.387511634938707	77\\
0.394339250968352	78\\
0.39888941129554	79\\
0.403439571622727	80\\
0.409016156430465	81\\
0.412981190232522	82\\
0.41694622403458	83\\
0.421128663132291	84\\
0.426428290297264	85\\
0.432774035298805	86\\
0.439495604682915	87\\
0.445309713743543	88\\
0.450851466284663	89\\
0.455599229746057	90\\
0.45950460029558	91\\
0.463968855628401	92\\
0.469520181500656	93\\
0.476122700161571	94\\
0.483922066361198	95\\
0.490866010111264	96\\
0.495280580865819	97\\
0.499695151620373	98\\
0.503684524270734	99\\
0.508816847801093	100\\
0.514996252884131	101\\
0.522285652467181	102\\
0.529649645033104	103\\
0.535976445337777	104\\
0.539862964988089	105\\
0.543749484638401	106\\
0.548488737678103	107\\
0.552521394154112	108\\
0.557863478097737	109\\
0.564240432543291	110\\
0.569999306226541	111\\
0.57635530360911	112\\
0.580037461154662	113\\
0.583719618700215	114\\
0.587962753523459	115\\
0.593314591901606	116\\
0.597550387160836	117\\
0.601786182420067	118\\
0.606899954699867	119\\
0.613340771161814	120\\
0.619502538928539	121\\
0.623452934692634	122\\
0.627403330456729	123\\
0.632242644018987	124\\
0.638140451512678	125\\
0.645112299394199	126\\
0.650928726685914	127\\
0.655767923260393	128\\
0.661601891699026	129\\
0.666450108398254	130\\
0.670492650571642	131\\
0.675673709559988	132\\
0.681900759421666	133\\
0.688772569573243	134\\
0.694382642426202	135\\
0.698884173915336	136\\
0.70338570540447	137\\
0.707854506014335	138\\
0.711839661281433	139\\
0.716967328951671	140\\
0.723140767067463	141\\
0.73042186812165	142\\
0.737803909546239	143\\
0.744148385623621	144\\
0.748011820709338	145\\
0.751875255795056	146\\
0.756580524734944	147\\
0.762352538362712	148\\
0.769187627253155	149\\
0.77694736013765	150\\
0.783662500981359	151\\
0.78764019800305	152\\
0.79161789502474	153\\
0.795790328695471	154\\
0.800661274535463	155\\
0.805415342341348	156\\
0.81154247675094	157\\
0.816742303074733	158\\
0.823431414269668	159\\
0.828003488203281	160\\
0.832575562136893	161\\
0.836461131367725	162\\
0.841502618723873	163\\
0.846331113949478	164\\
0.851159609175083	165\\
0.856156891865622	166\\
0.862495227426993	167\\
0.868725243072058	168\\
0.87254476257957	169\\
0.876364282087082	170\\
0.881013289954646	171\\
0.88672817132789	172\\
0.893495215608669	173\\
0.897863665247025	174\\
0.902232114885382	175\\
0.907547901160653	176\\
0.911867772948057	177\\
0.916187644735461	178\\
0.920235718268135	179\\
0.925418428977572	180\\
0.931644874903973	181\\
0.938539114534001	182\\
0.944152782276228	183\\
0.949807850414766	184\\
0.954388026602326	185\\
0.958400525773153	186\\
0.962776827162823	187\\
0.968250888627517	188\\
0.974768023093486	189\\
0.982442661329231	190\\
0.989591006084629	191\\
0.994337532800029	192\\
0.998107746943587	193\\
1	194\\
};
        \end{axis}
    \end{tikzpicture}%

==> t_snapshot_ode45.tex <==
\definecolor{myblue}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygreen}{rgb}{0.09800,0.85000, 0.32500}%
%
\begin{tikzpicture}
        \begin{axis}[
            xlabel=$t$,
            width = 6.8cm,
            height = 4.8cm,
            xmin = 0,
            xmax = 1,
            ymin = 0,
            ymax = 250,
            ylabel={number of time steps},
			legend entries = {FOM, shifted POD, POD},
			legend pos = north west,
			legend cell align={left},
			legend style={column sep=3pt}
            ]
            
            \addplot+[color=myblue, only marks, mark options={fill=myblue}, mesh/ordering=y varies]
              table[row sep=crcr]{%
0	1\\
2.34296745301183e-05	2\\
0.00014057804718071	3\\
0.000726319910433667	4\\
0.00365502922669845	5\\
0.0182985758080224	6\\
0.0380243751953939	7\\
0.0603569118516186	8\\
0.0741951511126449	9\\
0.0880333903736712	10\\
0.0963430747962767	11\\
0.104652759218882	12\\
0.113200069910291	13\\
0.1210879192762	14\\
0.128631944541123	15\\
0.136503783937339	16\\
0.143812103278498	17\\
0.151303654432105	18\\
0.158257730466903	19\\
0.165457875716229	20\\
0.172335126782281	21\\
0.179372398697541	22\\
0.18608351067289	23\\
0.19285321684096	24\\
0.199801373488182	25\\
0.206283164632595	26\\
0.21303851691158	27\\
0.219719488329683	28\\
0.226062747392603	29\\
0.232731962125451	30\\
0.239280052276379	31\\
0.245659300131262	32\\
0.252145566683731	33\\
0.258657504328329	34\\
0.266297604252848	35\\
0.272476507921227	36\\
0.278961858546461	37\\
0.286002237643461	38\\
0.293042616740461	39\\
0.300519599631059	40\\
0.308635781774798	41\\
0.316751963918538	42\\
0.324825833156915	43\\
0.333084946971379	44\\
0.342404681487127	45\\
0.351047295408205	46\\
0.359689909329282	47\\
0.368219602513591	48\\
0.376307711016645	49\\
0.384363940757639	50\\
0.393096023128906	51\\
0.400882061157675	52\\
0.408668099186444	53\\
0.416467711630223	54\\
0.423996159004309	55\\
0.432040649014777	56\\
0.43899001724828	57\\
0.445939385481784	58\\
0.452896517400531	59\\
0.460443575365851	60\\
0.466846415393488	61\\
0.473249255421124	62\\
0.479646133649235	63\\
0.485130565087384	64\\
0.490614996525533	65\\
0.496451658528039	66\\
0.500525340876191	67\\
0.504599023224342	68\\
0.509589980519093	69\\
0.514969838903639	70\\
0.5205841002853	71\\
0.526740861325346	72\\
0.53325832660179	73\\
0.539413587087312	74\\
0.54575593391476	75\\
0.552098280742208	76\\
0.558643771785314	77\\
0.564941149927239	78\\
0.571238528069164	79\\
0.577928710694308	80\\
0.584114932778536	81\\
0.590301154862764	82\\
0.597058785919989	83\\
0.604072162946646	84\\
0.61006656107042	85\\
0.616331842750818	86\\
0.623101424729318	87\\
0.628731593959663	88\\
0.63483766448397	89\\
0.640565537983144	90\\
0.645875636879603	91\\
0.650779502293467	92\\
0.655683367707332	93\\
0.660431916587598	94\\
0.665180465467864	95\\
0.669676720628999	96\\
0.674172975790135	97\\
0.678592629271885	98\\
0.683012282753634	99\\
0.688162455470161	100\\
0.692487572163397	101\\
0.696982329240772	102\\
0.701088423455996	103\\
0.70521591161875	104\\
0.708682889879324	105\\
0.712149868139898	106\\
0.715850112352783	107\\
0.719550356565667	108\\
0.723097586396091	109\\
0.726240154945931	110\\
0.729382723495772	111\\
0.732424007096681	112\\
0.735625295881972	113\\
0.738826584667262	114\\
0.742012440093052	115\\
0.745566376734474	116\\
0.748558350317707	117\\
0.751546386929463	118\\
0.754940467745236	119\\
0.757985240392548	120\\
0.760919953734317	121\\
0.763869164757368	122\\
0.766898775737482	123\\
0.769762733608781	124\\
0.772768642975562	125\\
0.775704923958332	126\\
0.778611239800412	127\\
0.781678521035178	128\\
0.784534434900302	129\\
0.787474748767915	130\\
0.790391924722437	131\\
0.7932714981379	132\\
0.796276669189934	133\\
0.799147720765215	134\\
0.802125431152955	135\\
0.805014613926733	136\\
0.807915474555853	137\\
0.810912554724385	138\\
0.813781380763196	139\\
0.816776888843615	140\\
0.819673047767486	141\\
0.822590245833747	142\\
0.825547139057891	143\\
0.828432282005649	144\\
0.831433695335654	145\\
0.834315316280378	146\\
0.837256060053218	147\\
0.840212358422677	148\\
0.843101679792475	149\\
0.846114046700319	150\\
0.849006952823278	151\\
0.851960247172008	152\\
0.854890356643117	153\\
0.857796470295356	154\\
0.860848297579002	155\\
0.863734130764473	156\\
0.866708924454355	157\\
0.869648117834785	158\\
0.872560107690408	159\\
0.875592119995512	160\\
0.878491808779681	161\\
0.881468314822221	162\\
0.884391897455914	163\\
0.887318576670886	164\\
0.890357984299303	165\\
0.89325477744458	166\\
0.896247016899707	167\\
0.899182355719339	168\\
0.902115785023046	169\\
0.905130865539729	170\\
0.908041033902803	171\\
0.911040910314651	172\\
0.913964785354663	173\\
0.91691068223196	174\\
0.919938318467552	175\\
0.92284694631966	176\\
0.925852337356077	177\\
0.928790135121817	178\\
0.931742104115314	179\\
0.934752404578226	180\\
0.937673412169376	181\\
0.940692009828013	182\\
0.943621530581047	183\\
0.946582439547039	184\\
0.949610863092485	185\\
0.952530441940939	186\\
0.955545993452585	187\\
0.958491438400819	188\\
0.961455848030483	189\\
0.964473477795565	190\\
0.967404351314625	191\\
0.970432929837764	192\\
0.97337267209438	193\\
0.976342384611744	194\\
0.979383881313634	195\\
0.982312721186325	196\\
0.985333149802107	197\\
0.988291129894004	198\\
0.991260888353798	199\\
0.994298080333055	200\\
0.997237633327454	201\\
1	202\\
};
            \addplot+[color=red, only marks, mark options={fill=red}, mesh/ordering=y varies]
  table[row sep=crcr]{%
0	1\\
0.000201075859380892	2\\
0.00120645515628535	3\\
0.00623335164080764	4\\
0.0313678340634191	5\\
0.131367834063419	6\\
0.231367834063419	7\\
0.331367834063419	8\\
0.431367834063419	9\\
0.531367834063419	10\\
0.631367834063419	11\\
0.731367834063419	12\\
0.831367834063419	13\\
0.931367834063419	14\\
1	15\\
};
            \addplot+[mygreen, color=mygreen, only marks, mark=diamond*, mark options={fill=mygreen}, mesh/ordering=y varies]
             table[row sep=crcr]{%
0	1\\
0.000510566136167275	2\\
0.00306339681700365	3\\
0.0158275502211855	4\\
0.0363311067750301	5\\
0.0588676859995937	6\\
0.0797269176651853	7\\
0.102310853401465	8\\
0.123376182955344	9\\
0.146107974394122	10\\
0.167328943658313	11\\
0.189430464364618	12\\
0.21078832652398	13\\
0.232173636561374	14\\
0.253585786539226	15\\
0.274447268079206	16\\
0.295929299646651	17\\
0.316537336796379	18\\
0.338045381931398	19\\
0.358430487301783	20\\
0.379977082662026	21\\
0.400267560134332	22\\
0.421821678411442	23\\
0.4420154352197	24\\
0.463589848660595	25\\
0.483740498631899	26\\
0.505315909892181	27\\
0.525430285711517	28\\
0.547017689823406	29\\
0.567104834171283	30\\
0.588690185023562	31\\
0.608777287234278	32\\
0.630368702995129	33\\
0.650421691665185	34\\
0.672011885873753	35\\
0.692088759234685	36\\
0.713682424188005	37\\
0.733714569587661	38\\
0.7553071471073	39\\
0.775385933757358	40\\
0.796978664906405	41\\
0.816990122537594	42\\
0.83858523184113	43\\
0.858665861027583	44\\
0.880261414161089	45\\
0.900248023916233	46\\
0.92186379165163	47\\
0.94194677934989	48\\
0.963586032443442	49\\
0.983551374061858	50\\
1	51\\
};
        \end{axis}
    \end{tikzpicture}%
